Source Forager: A Search Engine for Similar Source Code

Developers spend a significant amount of time searching for code: e.g., to understand how to complete, correct, or adapt their own code for a new context. Unfortunately, the state of the art in code search has not evolved much beyond text search over tokenized source. Code has much richer structure and semantics than normal text, and this property can be exploited to specialize the code-search process for better querying, searching, and ranking of code-search results. We present a new code-search engine named Source Forager. Given a query in the form of a C/C++ function, Source Forager searches a pre-populated code database for similar C/C++ functions. Source Forager preprocesses the database to extract a variety of simple code features that capture different aspects of code. A search returns the $k$ functions in the database that are most similar to the query, based on the various extracted code features. We tested the usefulness of Source Forager using a variety of code-search queries from two domains. Our experiments show that the ranked results returned by Source Forager are accurate, and that query-relevant functions can be reliably retrieved even when searching through a large code database that contains very few query-relevant functions. We believe that Source Forager is a first step towards much-needed tools that provide a better code-search experience.

==> architecture.tex <==
\newcommand{\vstrut}[0]{\vphantom{f}}

\begin{tikzpicture}[
  >=stealth,
  ellipsis/.style={
    font=\bfseries,
    rotate=90,
  },
  every label/.style={
    align=flush center,
    font=\scriptsize,
  },
  feature vector/.style={
    draw,
    rectangle split,
    rectangle split parts=7,
    rectangle split horizontal,
    rounded corners=2,
  },
  rotated stage/.style={
    anchor=north,
    rotate=90,
    stage,
  },
  stage/.style={
    draw,
    rounded corners=4,
    align=flush center,
  },
  ]

  % two feature vectors in database, with "..." between them
  \node (upper corpus vector) [feature vector] {} ;
  \node (lower corpus vector) [feature vector, below=of upper corpus vector] {} ;
  \node (corpus vector ellipsis) [at=($(upper corpus vector)!.5!(lower corpus vector)$), ellipsis] {\dots} ;

  % database cylinder surrounding two feature vectors
  \node (database) [
  aspect=.2,
  cylinder,
  draw,
  fit=(upper corpus vector) (lower corpus vector),
  minimum height=80,
  minimum width=80,
  shape border rotate=90,
  ] {} ;

  % label atop database
  \node [at=($(database.before top)!.5!(database.after top)$)] {code database} ;

  % weight determination stage, below database
  \node (weight determination) [below=.3 of database, stage] {feature-class weight \\ determination} ;
  \draw (database.200) edge [->, bend right=45] (weight determination.west) ;

  % query vector, below weight determination
  \node (query vector) [
  below=.7 of weight determination,
  feature vector,
  label={below:feature-observations of \\ various feature-classes},
  ] {} ;

  % stretched horizontal brace above query vector
  \draw [decorate, decoration={amplitude=10, brace}]
  ($(query vector.north west)!.4!(weight determination.south west)$) --
  ($(query vector.north east)!.4!(weight determination.south east)$) ;

  % anchor points for arrows to elements of various feature vectors
  \node (upper corpus program) [below left=.1 and 2 of upper corpus vector] {} ;
  \node (lower corpus program) [above left=.1 and 2 of lower corpus vector] {} ;
  \node (query program) [above left=.1 and 2 of query vector] {} ;

  % neighbor search stage, right of weight determination
  \node (neighbor search) [right=of weight determination, rotated stage] {similarity-based neighbor search} ;
  \draw [->] (database.340) -- (database.340 -| neighbor search.north) ;
  \draw [->] (weight determination) -- node [above, font=\scriptsize] {weights} (neighbor search) ;
  \draw [->] (query vector) -- (query vector -| neighbor search.north) ;

  % results stage, right of neighbor search
  \node (results) [right=.5 of neighbor search.south, rotated stage] {similar-code results} ;
  \draw [->] (neighbor search) -- (results) ;

  % feature extraction engine stage, left of lower edge of database
  \node (feature extraction engine) [fill=white, fill opacity=.7, left=1.5 of database.south west, minimum width=150, rotated stage, text opacity=1] {feature extraction engine} ;

  % left anchor points for arrow combs into corpus vectors
  \path (0, -.2) + (feature extraction engine.north |- upper corpus vector.south) coordinate (upper corpus vector comb) ;
  \path (0, +.2) + (feature extraction engine.north |- lower corpus vector.north) coordinate (lower corpus vector comb) ;
  \path (0, +.2) + (feature extraction engine.north |- query vector.north) coordinate (query vector comb) ;

  % corpus cloud, left of feature extraction engine
  \node (corpus) [at=(corpus vector ellipsis), cloud, cloud ignores aspect, draw, fill=white, xshift=-130] {corpus\vstrut} ;

  % arrows from corpus cloud to feature extraction engine
  { [->, on background layer]
    \draw [->] (corpus |- upper corpus vector comb) -- (upper corpus vector comb) ;
    \draw [->] (corpus |- lower corpus vector comb) -- (lower corpus vector comb) ;
  }
  \node [at=({$(corpus.east)!.5!(feature extraction engine.north)$} |- corpus vector ellipsis), ellipsis, label={right:program \\ elements}] {\dots} ;

  % query stage, below corpus cloud
  \node (query) [at=(corpus |- query vector comb), stage] {query\vstrut} ;
  \draw [->] (query) -- (query vector comb) ;

  % arrow combs to elements of various feature vectors
  { [->, on background layer]
    \foreach \slot in {0,...,6} {
      \draw (upper corpus vector comb) -| ($(upper corpus vector.one south)!\slot/6!(upper corpus vector.seven south)$) ;
      \draw (lower corpus vector comb) -| ($(lower corpus vector.one north)!\slot/6!(lower corpus vector.seven north)$) ;
      \draw (query vector comb) -| ($(query vector.one north)!\slot/6!(query vector.seven north)$) ;
    }
  }
\end{tikzpicture}

